The # product in combinatorial Hopf algebras

We show that the # product of binary trees introduced by Aval and Viennot [arXiv:0912.0798] is in fact defined at the level of the free associative algebra, and can be extended to most of the classical combinatorial Hopf algebras.

==> (inline-ps-0) <==
 TeXDict begin /box{%
newpath 2 copy moveto 3 copy pop exch lineto 4 copy pop pop
lineto 4 copy exch pop exch pop lineto closepath } bind def


==> (inline-ps-1) <==
gsave currentpoint translate
        0
        \number\dp0 \space 15800 300 VResolution div mul DVImag div div
        \number\wd0 \space 15800 300 Resolution div mul DVImag div div 
        \number\ht0 \space -15800 300 VResolution div mul DVImag div div 
        #1 grestore
